Universal Dancing by Luminous Robots under Sequential Schedulers

The Dancing problem requires a swarm of $n$ autonomous mobile robots to form a sequence of patterns, aka perform a choreography. Existing work has proven that some crucial restrictions on choreographies and initial configurations (e.g., on repetitions of patterns, periodicity, symmetries, contractions/expansions) must hold so that the Dancing problem can be solved under certain robot models. Here, we prove that these necessary constraints can be dropped by considering the LUMI model (i.e., where robots are endowed with a light whose color can be chosen from a constant-size palette) under the quite unexplored sequential scheduler. We formalize the class of Universal Dancing problems which require a swarm of $n$ robots starting from any initial configuration to perform a (periodic or finite) sequence of arbitrary patterns, only provided that each pattern consists of $n$ vertices (including multiplicities). However, we prove that, to be solvable under LUMI, the length of the feasible choreographies is bounded by the compositions of $n$ into the number of colors available to the robots. We provide an algorithm solving the Universal Dancing problem by exploiting the peculiar capability of sequential robots to implement a distributed counter mechanism. Even assuming non-rigid movements, our algorithm ensures spatial homogeneity of the performed choreography.

==> figures/chiralangle.tex <==
\begin{figure}[h!]
    \centering
    \begin{subfigure}[t]{0.3\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.5, transform shape, font = {\LARGE}]
		\def\r{2.7cm}
        
            \draw [thin, dotted,white] (0,0) circle (\r*1.2);
            %\draw [thin, dotted] (0,0) circle (\r);
            
            \mnode{\colorLone}{below}{$\nu_1=\nu_2=\nu_3$}{0,0};
            
            \foreach \a/\b in {30/1,46/0.4,67/0.8,130/0.7,276/1,223/1,300/0.8}
                {\rnode{\colorR}{above}{}{\a:\r*\b};}
            
           

	\end{tikzpicture}
        \caption{$\Pi_i\in\Point$.}
        \label{subfig:chiral_angle_Point}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.3\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.5, transform shape, font = {\LARGE}]
		\def\r{2.7cm}
          
            \draw [thin, dotted] (0,0) circle (\r);
            \draw [thin, dotted,white] (0,0) circle (\r*1.2);

            \mnode{\colorLone}{below}{$\nu_1=\nu_3$}{0,0};
            \rnode{\colorLtwo}{right}{$\nu_2$}{0:\r};
            
            \foreach \a/\b in {30/1,46/0.4,67/0.8,130/0.7,276/1,223/1,300/0.8}
                {\rnode{\colorR}{above}{}{\a:\r*\b};}
            
	\end{tikzpicture}
        \caption{$\Pi_i\in\TwoPoints$. }
        \label{subfig:chiral_angle_TwoPoints_from_Npoints}
    \end{subfigure}
   \hfill
    \begin{subfigure}[t]{0.3\textwidth}
    \centering
        \begin{tikzpicture}[scale=0.5, transform shape, font = {\LARGE}]
		\def\r{2.7cm}

            \draw [thin, dotted,white] (0,0) circle (\r*1.2);
            \draw [thin, dotted] (0,0) circle (\r);
            
            \draw[] (0,0) -- (0:\r);
            \draw[] (0,0) -- (20:\r*0.7);
            \rnode{\colorLone}{below}{$\nu_1$}{0,0};
            \rnode{\colorLtwo}{right}{$\nu_2$}{0:\r};
            \rnode{\colorLthree}{above}{$\nu_3$}{20:\r*0.7};
            \foreach \a/\b in {30/1,46/0.4,67/0.8,130/0.7,276/1,223/1,300/0.8}
                {\rnode{\colorR}{above}{}{\a:\r*\b};}
            
	\end{tikzpicture}
        \caption{$\Pi_i\in(\NPoints\setminus \NLine)$.}
        \label{subfig:chiral_angle_NPoints}
    \end{subfigure}
    \caption{Chiral angles and supporting circles in different scenarios where $C_{|\Reals^2}\in\NPoints$.}
    \label{fig:chiral_angle}
\end{figure}

==> figures/dyck_word_1.tex <==
\begin{figure}[t]
   \centering
        \begin{tikzpicture}[scale=0.7, transform shape, font = {\Large}]
        \def\l{14cm}
        \draw[dotted] (0,0) -- (\l+1,0);
        \coordinate (nu2)   at (0,0);
        \node at (\l*1.05,0)    {$D$};

        \rnode{\colorLtwo}{left}{$\Ltwo$}{nu2};

        \draw[shorten >=0.5,->]   
                    (1,0) edge      [bend right=45]        node {} (2,0)
                    (11,0) edge      [bend right=50]        node {} (12,0)
                    (6,0) edge      [bend left=50]        node {} (5,0)
                    (8,0) edge      [bend left=50]        node {} (7,0)
                    (9,0) edge      [bend left=50]        node {} (4,0)
                    (10,0) edge      [bend left=50]        node {} (3,0)
                    ;
        
        \foreach \x in {2,3,4,5,7,12} {
            \tnode{above}{$0$}{\x,0};
        }
    
        \foreach \x in {1,6,8,9,10,11} {
            \rnode{\colorR}{above}{$1$}{\x,0};
        }

        \rnode{\colorR}{above}{$0/1$}{13,0};
        \tnode{above}{}{13,0};
        
    \end{tikzpicture}
    \caption{Robot-projection matching. In this case, $w=100001011110$ is factorized in $x=10$, $y=00010111$, and $z=10$. $x^R$, $y$, and $z^R$ are Dyck words. The rightmost robot and the vertex where it lies are not included in $w$.}
    \label{fig:dyck_word}
\end{figure}

==> figures/dyck_word_2.tex <==
\begin{figure}[h]
    \begin{subfigure}[t]{\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape, font = {\Large}]
        \def\l{14cm}
        \draw[dotted] (0,0) -- (\l+1,0);
        \coordinate (nu2)   at (0,0);
        \node at (\l*1.05,0)    {$D$};

        \rnode{\colorLtwo}{left}{$\Ltwo$}{nu2};

        \draw[dotted, shorten >=0.5,->]   
                    (10,0) edge      [bend left=45]        node {} (3,0)
                    ;
        \draw[thin, shorten >=0.5,->]   
                    (10,0) edge      [bend left=45]        node {} (7,0)
                    ;
        
        \foreach \x in {2,4,5,12} {
            \tnode{above}{}{\x,0};
        }
    
        \foreach \x in {1,6,8,9,11} {
            \rnode{\colorR}{above}{}{\x,0};
        }

        \rnode{\colorR}{above}{$r$}{10,0};
        \tnode{above}{$v'_\perp$}{7,0};
        \tnode{above}{$v_\perp$}{3,0};

         \rnode{\colorR}{above}{$0/1$}{13,0};
        \tnode{above}{}{13,0};

    \end{tikzpicture}
    \caption{$w=100001011110$. Trajectory computed by $r$ (dotted) vs. actual trajectory of $r$ stopped by the adversary (solid).}
    \label{subfig:dyck_word_r_stops_another_vertex}
    \end{subfigure}

    \hfill

     \begin{subfigure}[t]{\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape, font = {\Large}]
        \def\l{14cm}
        \draw[dotted] (0,0) -- (\l+1,0);
        \coordinate (nu2)   at (0,0);
        \node at (\l*1.05,0)    {$D$};

        \rnode{\colorLtwo}{left}{$\Ltwo$}{nu2};

        \draw[shorten >=0.5,->]   
                    (1,0) edge      [bend right=45]        node {} (2,0)
                    (11,0) edge      [bend right=50]        node {} (12,0)
                    (6,0) edge      [bend left=50]        node {} (5,0)
                    (8,0) edge      [bend left=50]        node {} (4,0)
                    (9,0) edge      [bend left=50]        node {} (3,0)
                    ;
        
        \foreach \x in {2,3,4,5,12} {
            \tnode{above}{$0$}{\x,0};
        }
    
        \foreach \x in {1,6,8,9,11} {
            \rnode{\colorR}{above}{$1$}{\x,0};
        }
        \rnode{\colorR}{above}{$r$}{7,0};
        \tnode{above}{}{7,0};


         \rnode{\colorR}{above}{$0/1$}{13,0};
        \tnode{above}{}{13,0};

    \end{tikzpicture}
     \caption{New arrangement string $w=1000011110$ and new robot-projection matching after the match of $r$ with $v'_\perp$.}
    \label{subfig:dyck_word_new_matching_another_vertex}
    \end{subfigure}
    \caption{Before (a) and after (b) the non-rigid movement of $r$, which is stopped on a vertex (i.e., $v'_\perp$) different from the indented one (i.e., $v_\perp$).}
    \label{fig:dyck_word_stopped_vertex}
\end{figure}





==> figures/dyck_word_3.tex <==
\begin{figure}[h]
    \begin{subfigure}[t]{\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape, font = {\Large}]
        \def\l{14cm}
        \draw[dotted] (0,0) -- (\l+1,0);
        \coordinate (nu2)   at (0,0);
        \node at (\l*1.05,0)    {$D$};

        \rnode{\colorLtwo}{left}{$\Ltwo$}{nu2};

        \draw[dotted, shorten >=0.5,->]   
                    (10,0) edge      [bend left=45]        node {} (3,0)
                    ;
        \draw[thin, shorten >=0.5,->]   
                    (10,0) edge      [bend left=45]        node {} (4.5,0)
                    ;
        
        \foreach \x in {2,4,5,7,12} {
            \tnode{above}{}{\x,0};
        }
    
        \foreach \x in {1,6,8,9,11} {
            \rnode{\colorR}{above}{}{\x,0};
        }

        \rnode{\colorR}{above}{$r$}{10,0};
        \tnode{above}{$v_\perp$}{3,0};

         \rnode{\colorR}{above}{$0/1$}{13,0};
        \tnode{above}{}{13,0};

    \end{tikzpicture}
    \caption{$w=100001011110$. Trajectory computed by $r$ (dotted) vs. actual trajectory of $r$ stopped by the adversary in a non-vertex position (solid).}
    \label{subfig:dyck_word_r_stops_no_vertex}
    \end{subfigure}

    \hfill

     \begin{subfigure}[t]{\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.7, transform shape, font = {\Large}]
        \def\l{14cm}
        \draw[dotted] (0,0) -- (\l+1,0);
        \coordinate (nu2)   at (0,0);
        \node at (\l*1.05,0)    {$D$};

        \rnode{\colorLtwo}{left}{$\Ltwo$}{nu2};

        \draw[shorten >=0.5,->]   
                    (1,0) edge      [bend right=45]        node {} (2,0)
                    (11,0) edge      [bend right=50]        node {} (12,0)
                    (4.5,0) edge      [bend left=50]        node {} (4,0)
                    (8,0) edge      [bend left=50]        node {} (7,0)
                    (6,0) edge      [bend left=50]        node {} (5,0)
                    (9,0) edge      [bend left=50]        node {} (3,0)
                    ;
        
        \foreach \x in {2,3,4,5,7,12} {
            \tnode{above}{$0$}{\x,0};
        }
    
        \foreach \x in {1,4.5,6,8,9,11} {
            \rnode{\colorR}{above}{$1$}{\x,0};
        }
        \node at (4.5,-0.5)    {$r$};



        \rnode{\colorR}{above}{$0/1$}{13,0};
        \tnode{above}{}{13,0};

    \end{tikzpicture}
     \caption{New arrangement string $w=100010101110$ and new robot-projection matching.}
    \label{subfig:dyck_word_new_matching_no_vertex}
    \end{subfigure}

    
    \caption{Before (a) and after (b) the non-rigid movement of $r$, which is stopped on a non-vertex point.}
    \label{fig:dyck_word_stopped_no_vertex}
\end{figure}

==> figures/graycode.tex <==
\begin{figure}[h]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}

% Define styles
\tikzset{
    box/.style={
        minimum width=0.5cm,
        minimum height=0.5cm,
        inner sep=1pt,
        font=\small
    },
    base/.style={box, fill=lime!15, draw=lime!15},
    baserev/.style={box, fill=magenta!15, draw=magenta!15},
    firstRec/.style={box, fill=green!30, draw=green!30},
    firstRecs/.style={box, fill=purple!30, draw=purple!30},
    secondRec/.style={box, fill=orange!50, draw=orange!50},
    secondRecs/.style={box, fill=yellow!50, draw=yellow!50},
    treeNode/.style = {node distance=2cm, sibling distance=2cm}
}

% First Gray code L(9,2) - Level 0 for all
\node[base, below] (L92-1) at (0,10) {9};
\node[base, right=0 of L92-1] (L92-2) {0};

\node[base, below=0 of L92-1] (L92-3) {8};
\node[base, right=0 of L92-3] (L92-4) {1};

\node[base, below=0 of L92-3] (L92-5) {7};
\node[base, right=0 of L92-5] (L92-6) {2};

\node[base, below=0 of L92-5] (L92-7) {6};
\node[base, right=0 of L92-7] (L92-8) {3};

\node[base, below=0 of L92-7] (L92-9) {5};
\node[base, right=0 of L92-9] (L92-10) {4};

\node[base, below=0 of L92-9] (L92-11) {4};
\node[base, right=0 of L92-11] (L92-12) {5};
\node[base, below=0 of L92-11] (L92-13) {3};
\node[base, right=0 of L92-13] (L92-14) {6};
\node[base, below=0 of L92-13] (L92-15) {2};
\node[base, right=0 of L92-15] (L92-16) {7};
\node[base, below=0 of L92-15] (L92-17) {1};
\node[base, right=0 of L92-17] (L92-18) {8};
\node[base, below=0 of L92-17] (L92-19) {0};
\node[base, right=0 of L92-19] (L92-20) {9};

% Add vertical label at midpoint
\node[left=0.4cm] at ($(L92-1)!0.5!(L92-19)$) {\footnotesize $\L(9,2)$};

% Add decorative curly brace
\draw[decorate, decoration={brace, mirror, amplitude=5pt}]
  ([xshift=-0.1cm]L92-1.north west) -- ([xshift=-0.1cm]L92-19.south west);


% Second Gray code L(3,3)
\node[base, below] (L33-1) at (6,10) {3};
\node[base, right=0 of L33-1] (L33-2) {0};
\node[firstRec, right=0 of L33-2] (L33-3) {0};

\node[base, below=0 of L33-1] (L33-4) {2};
\node[base, right=0 of L33-4] (L33-5) {1};
\node[firstRec, right=0 of L33-5] (L33-6) {0};


\node[base, below=0 of L33-4] (L33-7) {1};
\node[base, right=0 of L33-7] (L33-8) {2};
\node[firstRec, right=0 of L33-8] (L33-9) {0};

\node[base, below=0 of L33-7] (L33-10) {0};
\node[base, right=0 of L33-10] (L33-11) {3};
\node[firstRec, right=0 of L33-11] (L33-12) {0};

% L(2,2) brace and label
\node[left=0.4cm] at ($(L33-1)!0.5!(L33-10)$) (L32x0) {\footnotesize $~\L(3,2) \otimes \{0\}$};
\draw[decorate, decoration={brace, mirror, amplitude=5pt}]
  ([xshift=-0.1cm]L33-1.north west) -- ([xshift=-0.1cm]L33-10.south west);


\node[baserev, below=0 of L33-10] (L33-13) {0};
\node[baserev, right=0 of L33-13] (L33-14) {2};
\node[firstRecs, right=0 of L33-14] (L33-15) {1};

\node[baserev, below=0 of L33-13] (L33-16) {1};
\node[baserev, right=0 of L33-16] (L33-17) {1};
\node[firstRecs, right=0 of L33-17] (L33-18) {1};


\node[baserev, below=0 of L33-16] (L33-19) {2};
\node[baserev, right=0 of L33-19] (L33-20) {0};
\node[firstRecs, right=0 of L33-20] (L33-21) {1};

% -L(1,2) brace and label
\node[left=0.4cm] at ($(L33-13)!0.5!(L33-19)$) (L22x1) {\footnotesize $-\L(2,2) \otimes \{1\}$};
\draw[decorate, decoration={brace, mirror, amplitude=5pt}]
  ([xshift=-0.1cm]L33-13.north west) -- ([xshift=-0.1cm]L33-19.south west);


\node[base, below=0 of L33-19] (L33-22) {1};
\node[base, right=0 of L33-22] (L33-23) {0};
\node[firstRec, right=0 of L33-23] (L33-24) {2};

\node[base, below=0 of L33-22] (L33-25) {0};
\node[base, right=0 of L33-25] (L33-26) {1};
\node[firstRec, right=0 of L33-26] (L33-27) {2};

\node[baserev, below=0 of L33-25] (L33-28) {0};
\node[baserev, right=0 of L33-28] (L33-29) {0};
\node[firstRecs, right=0 of L33-29] (L33-30) {3};

% L(0,2) brace and label
\node[left=0.4cm] at ($(L33-22)!0.5!(L33-25)$) (L12x2) {\footnotesize $~\L(1,2) \otimes \{2\}$};
\node[left=0.4cm] at (L33-28) (L02x3) {\footnotesize $-\L(0,2) \otimes \{3\}$};
\draw[decorate, decoration={brace, mirror, amplitude=5pt}]
  ([xshift=-0.1cm]L33-22.north west) -- ([xshift=-0.1cm]L33-25.south west);
\draw[decorate, decoration={brace, mirror, amplitude=5pt}]
  ([xshift=-0.1cm]L33-28.north west) -- ([xshift=-0.1cm]L33-28.south west);

% L(3,3) label
\node[left=3cm] at ($(L33-1)!0.5!(L33-28)$) (L33) {\footnotesize $\L(3,3)$};

\draw[->] (L33.east) -- (L32x0.west);
\draw[->] (L33.east) -- (L22x1.west);
\draw[->] (L33.east) -- (L12x2.west);
\draw[->] (L33.east) -- (L02x3.west);


% Third Gray code L(2,4)

\node[base, below] (L24-1) at (15,10) {2};
\node[base, right=0 of L24-1] (L24-2) {0};
\node[firstRec, right=0 of L24-2] (L24-3) {0};
\node[secondRec, right=0 of L24-3] (L24-4) {0};

\node[base, below=0 of L24-1] (L24-5) {1};
\node[base, right=0 of L24-5] (L24-6) {1};
\node[firstRec, right=0 of L24-6] (L24-7) {0};
\node[secondRec, right=0 of L24-7] (L24-8) {0};

\node[base, below=0 of L24-5] (L24-9) {0};
\node[base, right=0 of L24-9] (L24-10) {2};
\node[firstRec, right=0 of L24-10] (L24-11) {0};
\node[secondRec, right=0 of L24-11] (L24-12) {0};

% L(2,2) brace and label
\node[left=0.4cm] at ($(L24-1)!0.5!(L24-9)$) (L22x0_24) {\footnotesize $~\L(2,2) \otimes \{0\}$};
\draw[decorate, decoration={brace, mirror, amplitude=5pt}]
  ([xshift=-0.1cm]L24-1.north west) -- ([xshift=-0.1cm]L24-9.south west);


\node[baserev, below=0 of L24-9] (L24-13) {0};
\node[baserev, right=0 of L24-13] (L24-14) {1};
\node[firstRecs, right=0 of L24-14] (L24-15) {1};
\node[secondRec, right=0 of L24-15] (L24-16) {0};


\node[baserev, below=0 of L24-13] (L24-17) {1};
\node[baserev, right=0 of L24-17] (L24-18) {0};
\node[firstRecs, right=0 of L24-18] (L24-19) {1};
\node[secondRec, right=0 of L24-19] (L24-20) {0};

% -L(1,2) brace and label
\node[left=0.4cm] at ($(L24-13)!0.5!(L24-17)$) (L12x1_24) {\footnotesize $-\L(1,2) \otimes \{1\}$};
\draw[decorate, decoration={brace, mirror, amplitude=5pt}]
  ([xshift=-0.1cm]L24-13.north west) -- ([xshift=-0.1cm]L24-17.south west);


\node[base, below=0 of L24-17] (L24-21) {0};
\node[base, right=0 of L24-21] (L24-22) {0};
\node[firstRec, right=0 of L24-22] (L24-23) {2};
\node[secondRec, right=0 of L24-23] (L24-24) {0};

% L(0,2) brace and label
\node[left=0.4cm] at ($(L24-21)!0.5!(L24-21)$) (L02x2_24) {\footnotesize $~\L(0,2) \otimes \{2\}$};
\draw[decorate, decoration={brace, mirror, amplitude=5pt}]
  ([xshift=-0.1cm]L24-21.north west) -- ([xshift=-0.1cm]L24-21.south west);


\node[baserev, below=0 of L24-21] (L24-25) {0};
\node[baserev, right=0 of L24-25] (L24-26) {0};
\node[firstRecs, right=0 of L24-26] (L24-27) {1};
\node[secondRecs, right=0 of L24-27] (L24-28) {1};

\node[base, below=0 of L24-25] (L24-29) {0};
\node[base, right=0 of L24-29] (L24-30) {1};
\node[firstRec, right=0 of L24-30] (L24-31) {0};
\node[secondRecs, right=0 of L24-31] (L24-32) {1};

\node[base, below=0 of L24-29] (L24-33) {1};
\node[base, right=0 of L24-33] (L24-34) {0};
\node[firstRec, right=0 of L24-34] (L24-35) {0};
\node[secondRecs, right=0 of L24-35] (L24-36) {1};

\node[baserev, below=0 of L24-33] (L24-37) {0};
\node[baserev, right=0 of L24-37] (L24-38) {0};
\node[firstRecs, right=0 of L24-38] (L24-39) {0};
\node[secondRec, right=0 of L24-39] (L24-40) {2};


\node[left=3cm] at ($(L24-1)!0.5!(L24-21)$) (L23x0_24) {\footnotesize $~\L(2,3)\otimes\{0\}$};

% New labels and braces below L23x0_24
\node[left=3cm] at ($(L24-25)!0.5!(L24-33)$) (L13x1_24) {\footnotesize $-\L(1,3) \otimes \{1\}$};
\node[left=3cm] at ($(L24-37)!0.5!(L24-37)$) (L03x2_24) {\footnotesize $~\L(0,3) \otimes \{2\}$};

\node[left=0.4cm] at ($(L24-25)!0.5!(L24-25)$) (L02x1_24) {\footnotesize $~\L(0,2) \otimes \{1\}$};
\node[left=0.4cm] at ($(L24-29)!0.5!(L24-33)$) (L12x0_24) {\footnotesize $-\L(1,2) \otimes \{0\}$};
\node[left=0.4cm] at ($(L24-37)!0.5!(L24-37)$) (L02x0_24) {\footnotesize $~\L(0,2) \otimes \{0\}$};

\node[left=6.5cm] at ($(L24-1)!0.5!(L24-40)$) (L24) {\footnotesize $\L(2,4)$};
\draw[->] (L23x0_24.east) -- (L22x0_24.west);
\draw[->] (L23x0_24.east) -- (L12x1_24.west);
\draw[->] (L23x0_24.east) -- (L02x2_24.west);
\draw[->] (L13x1_24.east) -- (L02x1_24.west);
\draw[->] (L13x1_24.east) -- (L12x0_24.west);
\draw[->] (L03x2_24.east) -- (L02x0_24.west);

% Arrows for new labels
\draw[->] (L24.east) -- (L23x0_24.west);
\draw[->] (L24.east) -- (L13x1_24.west);
\draw[->] (L24.east) -- (L03x2_24.west);

% Braces for new labels
\draw[decorate, decoration={brace, mirror, amplitude=5pt}]
  ([xshift=-0.1cm]L24-37.north west) -- ([xshift=-0.1cm]L24-37.south west);
\draw[decorate, decoration={brace, mirror, amplitude=5pt}]
  ([xshift=-0.1cm]L24-25.north west) -- ([xshift=-0.1cm]L24-25.south west);
\draw[decorate, decoration={brace, mirror, amplitude=5pt}]
  ([xshift=-0.1cm]L24-29.north west) -- ([xshift=-0.1cm]L24-33.south west);
\draw[decorate, decoration={brace, mirror, amplitude=5pt}]
  ([xshift=-0.1cm]L24-37.north west) -- ([xshift=-0.1cm]L24-37.south west);



\end{tikzpicture}
}
\caption{Gray codes for $\L(9,2)$, $\L(3,3)$, and $\L(2,4)$. They allow a group of 9, 3 or 2 robots to implement a counter from 0 to 9 by using 2, 3, or 4 colors, respectively.}
\label{fig:graycode}
\end{figure}

==> figures/phase2.tex <==
\begin{figure}[t]
    \centering
    % ───────── local drawing constants ─────────
    \def\crosssize{3pt}
    \tikzset{
        font={\LARGE},
        every picture/.style={scale=0.65,transform shape}
    }

%     % ───────── data lists ───────────────────────
%     % original seven robot positions
    \def\robotcoordsOriginal{30/1,46/0.4,67/0.8,130/0.7,276/1,223/1,300/0.8}
%     % ν3’s extra coordinate (unused in corrected version)
    \def\robotcoordsExtra{20/0.7}
%     % all anonymous robots (only original 7 used)
    \def\robotcoords{\robotcoordsOriginal}

%     % seven cross positions
    \def\crosscoords{15/1,60/0.6,95/0.9,145/1,255/0.9,235/1,315/0.9, 0/1, 20/0.7}

%     %─────────────────────────────────────────────
%     % 1 ▸ robots + their projections
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.6, transform shape, font = {\LARGE}]
            \def\r{4cm}
            \draw[thin] (-\r,0)--(\r,0);
            \draw[thin,dotted] (0,0) circle(\r);

            % ν1 (centre) and ν2 (right-most), fixed leaders
            \mnode{\colorLone}{below}{$\Lone$}{0,0};
            \mnode{\colorLtwo}{right}{$\Ltwo$}{\r,0};
            \mnode{\colorLthree}{above}{$\Lthree$}{20:0.7*\r};

            % seven anonymous robots with projections
            \foreach[count=\i] \a/\b in \robotcoordsOriginal {%
                \draw [dashed,gray!60] (\a:\r*\b) -- (0:{\r*\b *cos(\a)});
            }
            \foreach[count=\i] \a/\b in \robotcoordsOriginal {%
                \rnode{\colorR}{above}{}{\a:\r*\b};
            }
        \end{tikzpicture}
        \caption{Non-leader robots and their projections on $D$.}
        \label{subfig:phase2_migration_D}
    \end{subfigure}
    \hfill
%     %─────────────────────────────────────────────
%     % 2 ▸ crosses + their projections
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.6, transform shape, font = {\LARGE}]
            \def\r{4cm}
            \draw[thin] (-\r,0)--(\r,0);
            \draw[thin,dotted] (0,0) circle (\r);

            \foreach[count=\j] \a/\b in \crosscoords {%
                \draw [dashed,gray!60] (\a:\r*\b) -- (0:{\r*\b *cos(\a)});
            }
            \foreach[count=\j] \a/\b in \crosscoords {%
            % projection marker
                \draw[thick,gray!80] 
                ([shift={(0:\r*\b *cos(\a))}] -\crosssize, -\crosssize) -- ([shift={(0:\r*\b *cos(\a))}] \crosssize, \crosssize)
                  ([shift={(0:\r*\b*cos(\a))}] \crosssize, -\crosssize) -- ([shift={(0:\r*\b*cos(\a))}] -\crosssize, \crosssize);
                % cross symbol
                \draw[\colorB,thick]
                  ([shift={(\a:\r*\b)}] -\crosssize, -\crosssize) -- ([shift={(\a:\r*\b)}] \crosssize, \crosssize)
                  ([shift={(\a:\r*\b)}] \crosssize, -\crosssize) -- ([shift={(\a:\r*\b)}] -\crosssize, \crosssize);
                
            }
        \end{tikzpicture}
        \caption{Projections of the target vertices for the non-leaders.}
         \label{subfig:phase2_target_points}
    \end{subfigure}
%     \\[1em]
%     %─────────────────────────────────────────────
%     % 3 ▸ robots moved onto their own projections
%     \begin{subfigure}[t]{0.48\textwidth}
%         \centering\begin{tikzpicture}
%             \def\r{3cm}
%             \draw[thin] (-\r,0)--(\r,0);
%             \draw[thin,dotted] (0,0) circle(\r);

%             % ν1 and ν2 (fixed leaders)
%             \mnode{\colorLone}{below}{$\nu_1$}{0,0};
%             \mnode{\colorLtwo}{above}{$\nu_2$}{\r,0};

%             % seven anonymous robots on their projections
%             \foreach \a/\b in \robotcoordsOriginal {%
%                 \pgfmathsetmacro\x{\b*\r*cos(\a)}
%                 \rnode{\colorR}{above}{}{(\x,0)};
%             }
%         \end{tikzpicture}
%         \caption{Robots relocated to their own projections.}
%     \end{subfigure}
%     \hfill
%     %─────────────────────────────────────────────
%     % 4 ▸ robots placed on the projections of crosses
%     \begin{subfigure}[t]{0.48\textwidth}
%         \centering\begin{tikzpicture}
%             \def\r{3cm}
%             \draw[thin] (-\r,0)--(\r,0);
%             \draw[thin,dotted] (0,0) circle(\r);

%             % ν1 and ν2 (fixed leaders)
%             \mnode{\colorLone}{below}{$\nu_1$}{0,0};
%             \mnode{\colorLtwo}{right}{$\nu_2$}{\r,0};

%             % seven robots on cross projections
%             \foreach \a/\b in \crosscoords {%
%                 \coordinate (Cp) at (\polar{\a}{\b} |- 0,0);
%                 \rnode{\colorR}{above}{}{Cp};
%             }
%         \end{tikzpicture}
%         \caption{Robots on the projections of crosses.}
%     \end{subfigure}
%     \\[1em]
%     %─────────────────────────────────────────────
%     % 5 ▸ robots coincide with crosses
%     \begin{subfigure}[t]{0.48\textwidth}
%         \centering\begin{tikzpicture}
%             \def\r{3cm}
%             \draw[thin] (-\r,0)--(\r,0);
%             \draw[thin,dotted] (0,0) circle(\r);

%             % ν1 and ν2 (fixed leaders)
%             \mnode{\colorLone}{below}{$\nu_1$}{0,0};
%             \mnode{\colorLtwo}{right}{$\nu_2$}{\r,0};

%             % seven robots coincide with crosses
%             \foreach \a/\b in \crosscoords {%
%                 \coordinate (C) at \polar{\a}{\b};
%                 % cross symbol
%                 \draw[\colorB,thick]
%                     ($(C)+(-\crosssize,0)$)--($(C)+(\crosssize,0)$)
%                     ($(C)+(0,-\crosssize)$)--($(C)+(0,\crosssize)$);
%                 % robot on the cross
%                 \rnode{\colorR}{above}{}{C};
%             }
%         \end{tikzpicture}
%         \caption{Robots finally coincide with crosses.}
%     \end{subfigure}

    \caption{\Phase{2}, case $\Pi\in(\NPoints\setminus \NLine)$.}
    \label{fig:phase2}
\end{figure}

==> figures/ranking.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=0.5, transform shape, font = {\LARGE}]
		\def\r{3cm}
            \def\a{360/3}

            \foreach \i in {1,0.7,0.3,0}{
                \draw [thin, dotted] (0,0) circle (\r*\i);
            }
            % Ray 1
            \foreach \i in {0,1,2}{
                \draw [thin, dotted] (0,0) -- (\i*\a+10:\r);
                \draw [thin, dotted] (0,0) -- (\i*\a+20:\r);

                
                \rnode{yellow}{above}{}{\i*\a+10:\r};
                \rnode{blue}{above}{}{\i*\a+20:\r};
                \rnode{green}{above}{}{\i*\a+45:\r*0.7};
                \rnode{red}{above}{}{\i*\a+10:\r*0.3};

                


            }
            \rnode{black}{above}{}{0:0};

            
    
            

            
           

	\end{tikzpicture}
    \caption{Ranking of the multivertices. Assuming each multivertex has cardinality 1, the classes of multivertices are ordered in this way: $[v_{yellow}] < [v_{blue}] < [v_{green}] < [v_{red}] < [v_{black}]$.}
    \label{fig:ranking_multivertices}
\end{figure}
